Robust Average Networks for Monte Carlo Denoising

We present a method for converting denoising neural networks from spatial into spatio-temporal ones by modifying the network architecture and loss function. We insert Robust Average blocks at arbitrary depths in the network graph. Each block performs latent space interpolation with trainable weights and works on the sequence of image representations from the preceding spatial components of the network. The temporal connections are kept live during training by forcing the network to predict a denoised frame from subsets of the input sequence. Using temporal coherence for denoising improves image quality and reduces temporal flickering independent of scene or image complexity.

==> dn_compare_4_col.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dn_compare_4_col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.52709961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49068607)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00173563,0.10525391){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{1.00543532\unitlength}\centering \footnotesize{\textsf{\textcopyright 20th Century Studios / Walt Disney Studios Motion Pictures}}\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dn_compare_4_col.pdf}}%
    \put(-0.00000598,0.49068607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25515353\unitlength}\raggedright \end{minipage}}}%
    \put(0.24744756,0.49068607){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.25254936\unitlength}\raggedright \end{minipage}}}%
    \put(0.24744783,0.04414713){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24745387\unitlength}\centering \small{\textsf{UNet}}\end{minipage}}}%
    \put(0.50509331,0.04414614){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24745386\unitlength}\centering \small{\textsf{tKPCN}}\\ \end{minipage}}}%
    \put(0.75257883,0.03639229){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24739132\unitlength}\centering \small{\textsf{ours}}\end{minipage}}}%
    \put(-0.00000602,0.04414713){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24745387\unitlength}\centering \small{\textsf{noisy}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> loss_3_row.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loss_3_row.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1538.83496094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52821443)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00092104,0.0464847){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99832824\unitlength}\centering \footnotesize{\textsf{\textcopyright 20th Century Studios / Walt Disney Studios Motion Pictures}}\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss_3_row.pdf}}%
    \put(0.00092103,0.26410721){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99741057\unitlength}\raggedright \hspace{0.1cm}\tiny{\textsf{input}}\end{minipage}}}%
    \put(0.00166975,0.43946671){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99666057\unitlength}\raggedright \hspace{0.1cm}\tiny{\textsf{RA +}}\\ \hspace{0.1cm}\tiny{\textsf{our loss}}\end{minipage}}}%
    \put(0.5000001,0.52729341){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953944\unitlength}\centering \end{minipage}}}%
    \put(0.5000001,0.52729341){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953944\unitlength}\centering \end{minipage}}}%
    \put(0.00259277,0.0882871){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.9964862\unitlength}\raggedright \hspace{0.1cm}\tiny{\textsf{tKPCN +}}\\ \hspace{0.1cm}\tiny{\textsf{our loss}}\end{minipage}}}%
    \put(0.74953948,0.52729341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24953926\unitlength}\centering \end{minipage}}}%
  \end{picture}%
\endgroup%


==> spec_4_col.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spec_4_col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1538.8347168bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45192376)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50000016,0.45100274){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953947\unitlength}\centering \end{minipage}}}%
    \put(0.50000016,0.45100274){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953947\unitlength}\centering \end{minipage}}}%
    \put(0.74953958,0.45100274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24953929\unitlength}\centering \end{minipage}}}%
    \put(0.00189964,0.02546201){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99815795\unitlength}\centering \footnotesize{\textsf{\textcopyright 20th Century Studios / Walt Disney Studios Motion Pictures}}\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spec_4_col.pdf}}%
    \put(0.00092104,0.44515416){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953953\unitlength}\centering \small{\textsf{noisy}}\end{minipage}}}%
    \put(0.2504606,0.44515416){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953956\unitlength}\centering \small{\textsf{denoised}}\end{minipage}}}%
    \put(0.50000016,0.44515416){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953941\unitlength}\centering \small{\textsf{specular}}\end{minipage}}}%
    \put(0.74953958,0.44515416){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24953941\unitlength}\centering \small{\textsf{denoised}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> threshold_4_col.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'threshold_4_col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1540.07055664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52821007)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00270046,0.10209053){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99735699\unitlength}\centering \footnotesize{\textsf{\textcopyright 20th Century Studios / Walt Disney Studios Motion Pictures}}\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{threshold_4_col.pdf}}%
    \put(0.00172264,0.5214459){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24933929\unitlength}\centering \small{\textsf{t = 1 / 125}}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{threshold_4_col.pdf}}%
    \put(0.25106196,0.5214459){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24933932\unitlength}\centering \small{\textsf{t = 4 / 125}}\end{minipage}}}%
    \put(0.50040128,0.52728979){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24933923\unitlength}\centering \end{minipage}}}%
    \put(0.50040128,0.52728979){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24933923\unitlength}\centering \end{minipage}}}%
    \put(0.50040128,0.5214459){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24933917\unitlength}\centering \small{\textsf{t = 16 / 125}}\end{minipage}}}%
    \put(0.74974045,0.52728979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24933905\unitlength}\centering \end{minipage}}}%
    \put(0.74974045,0.5214459){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.24933917\unitlength}\centering \small{\textsf{t = 32 / 125}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> tmp_breakdown_2118_7_col.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tmp_breakdown_2118_7_col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.527063)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00098439,0.08347553){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99803126\unitlength}\centering \footnotesize{\textsf{\textcopyright 20th Century Studios / Walt Disney Studios Motion Pictures}}\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tmp_breakdown_2118_7_col.pdf}}%
    \put(0.00098438,0.52164193){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14088837\unitlength}\centering \tiny{\textsf{noisy}}\end{minipage}}}%
    \put(0.14187275,0.52164193){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14285715\unitlength}\centering \tiny{\textsf{0.0418}}\end{minipage}}}%
    \put(0.28472992,0.52164193){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14285714\unitlength}\centering \tiny{\textsf{0.2486}}\end{minipage}}}%
    \put(0.42955585,0.52164192){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14088837\unitlength}\centering \tiny{\textsf{0.4142}}\end{minipage}}}%
    \put(0.57241297,0.52164193){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14088837\unitlength}\centering \tiny{\textsf{0.2420}}\end{minipage}}}%
    \put(0.71330133,0.52164193){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14482595\unitlength}\centering \tiny{\textsf{0.0436}}\end{minipage}}}%
    \put(0.85615845,0.52164192){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14285712\unitlength}\centering \tiny{\textsf{denoised}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> tmp_vs_spatial_7_col.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tmp_vs_spatial_7_col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.527063)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00165237,0.08753848){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.99803126\unitlength}\centering \footnotesize{\textsf{\textcopyright 20th Century Studios / Walt Disney Studios Motion Pictures}}\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tmp_vs_spatial_7_col.pdf}}%
    \put(0.00098438,0.52172027){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14088837\unitlength}\centering \tiny{\textsf{noisy}}\end{minipage}}}%
    \put(0.14384154,0.52172027){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14285715\unitlength}\centering \tiny{\textsf{tKPCN}}\end{minipage}}}%
    \put(0.28669869,0.52172025){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14285716\unitlength}\centering \tiny{\textsf{spatial}}\\ \tiny{\textsf{0.7198}}\end{minipage}}}%
    \put(0.42955585,0.52172025){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14088837\unitlength}\centering \tiny{\textsf{temporal}}\\ \tiny{\textsf{0.2802}}\end{minipage}}}%
    \put(0.57241297,0.51905853){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1428572\unitlength}\centering \tiny{\textsf{ours}}\end{minipage}}}%
    \put(0.71527017,0.52172026){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14285712\unitlength}\centering \tiny{\textsf{spatial}}\\ \tiny{\textsf{0.4142}}\end{minipage}}}%
    \put(0.85812728,0.52172026){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.14088837\unitlength}\centering \tiny{\textsf{temporal}}\\ \tiny{\textsf{0.5858}}\end{minipage}}}%
  \end{picture}%
\endgroup%

